Compressed Sensing with Prior Information: Optimal Strategies, Geometry, and Bounds

We address the problem of compressed sensing (CS) with prior information: reconstruct a target CS signal with the aid of a similar signal that is known beforehand, our prior information. We integrate the additional knowledge of the similar signal into CS via L1-L1 and L1-L2 minimization. We then establish bounds on the number of measurements required by these problems to successfully reconstruct the original signal. Our bounds and geometrical interpretations reveal that if the prior information has good enough quality, L1-L1 minimization improves the performance of CS dramatically. In contrast, L1-L2 minimization has a performance very similar to classical CS and brings no significant benefits. All our findings are illustrated with experimental results.

==> prettyDataPlots.tex <==
% ==============================================================================
% Script to be used with PsTricks to produce nice-looking data plots. It should
% be called inside the environment pspicture.
%
% Requires the following packages: graphicx, color, pstricks, pst-plot, fp
%
% The user should define the following variables before calling this script:
%
%   xMax       - maximum value of x in the datafile
%   xMin       - minimum value of x in the datafile  (can be 0)
%   xNumTicks  - number of ticks for the x-axis
%   yMax       - maximum value of y in the datafile
%   yMin       - minimum value of y in the datafile  (can be 0)
%   yNumTicks  - number of ticks for the y-axis
%   xIncrement - should be (xMax - xMin)/xNumTicks
%   yIncrement - should be (yMax - yMin)/yNumTicks
%
%   xOrig      - origin of the plot: x coordinate
%   yOrig      - origin of the plot: y coordinate
%   SizeX      - size of the plot: x-axis
%   SizeY      - size of the plot: y-axis
%   xTickIncr  - should be SizeX/xNumTicks
%   yTickIncr  - should be SizeY/yNumTicks
%
% *****************************************************************************
% NOTE: In the first block of variables, define the increments xIncrement
%       and yIncrement with the same number of decimal places as xMax and yMax.
%       Examples:
%				   xMax = 1.0 , xNumTicks = 5 , xIncrement = 0.2   (not xMax = 1 !!)
%          xMax = 100 , xNumTicks = 5 , xIncrement = 20    (no decimal places) 
% *****************************************************************************
%           				
% After calling this script, to plot the data, the user should call:
%
%  \psset{xunit=\xScale\psunit,yunit=\yScale\psunit}									
%  \dataplot[origin={\xDataOrig,\yDataOrig},"OTHER OPTIONS"]{\dataA}
%   ...
%  \dataplot[origin={\xDataOrig,\yDataOrig},"OTHER OPTIONS"]{\dataB}
%  \psset{xunit=\psunit,yunit=\psunit}
%
% 
% Usage example:
%
% \documentclass[10pt]{article}
% \usepackage[english]{babel}
% \usepackage{graphicx,color,pstricks,pst-plot,fp}
% \begin{document}			
% 	\begin{figure}
% 		\centering
% 		
% 		\savedata{\mydata}[
% 			{{0, 0}, {1., 0.946083}, {2., 1.60541}, {3., 1.84865}, {4., 1.7582},
% 			{5., 1.54993}, {6., 1.42469}, {7., 1.4546}, {8., 1.57419},
% 			{9., 1.66504}, {10., 1.65835}, {11., 1.57831}, {12., 1.50497},
% 			{13., 1.49936}, {14., 1.55621}, {15., 1.61819}, {16., 1.6313},
% 			{17., 1.59014}, {18., 1.53661}, {19., 1.51863}, {20., 1.54824}}]
% 				
% 		% If there is an external file, use for example
% 		%\readdata{\data}{figures/data_example.data}		
% 		
% 		\begin{pspicture}(8.8,5.0)
% 					
% 			\def\xMax{20}                               % Maximum value of x
% 			\def\xMin{0}                                % Minimum value of x
% 			\def\xNumTicks{10}                          % Number of x ticks						
% 			\def\yMax{2.0}                              % Maximum value of y
% 			\def\yMin{0}                                % Minimum value of y
% 			\def\yNumTicks{5}                           % Number of y ticks						
% 			\def\xIncrement{2}                          % =(xMax-xMin)/xNumTicks						
% 			\def\yIncrement{0.4}                        % =(yMax-yMin)/yNumTicks			
% 						
% 			\def\xOrig{0.50}                            % Origin of the plot: X
% 			\def\yOrig{0.80}                            % Origin of the plot: Y
% 			\def\SizeX{8}                               % Size of plot: horizontal
% 			\def\SizeY{3.70}                            % Size of plot: vertical									
% 			\def\xTickIncr{0.80}                        % = SizeX/xNumTicks
% 			\def\yTickIncr{0.74}                        % = SizeY/yNumTicks
% 
% 			\input{../prettyDataPlots}
% 											
% 			\psset{xunit=\xScale\psunit,yunit=\yScale\psunit}									
% 			\dataplot[origin={\xDataOrig,\yDataOrig},plotstyle=curve,showpoints=true]{\mydata}			
% 			\psset{xunit=\psunit,yunit=\psunit}
% 			
% 			\rput[lb](0.01,4.8){\footnotesize \textbf{\sf Randomly created data}}
% 			\rput[ct](4.5,0.14){\footnotesize \textbf{\sf Time $\mathsf{s}$}}
% 			
% 			%\psgrid
% 		\end{pspicture}						
% 	\end{figure}	
% \end{document}
%
% ==============================================================================


% ==============================================================================
% Parameters

% Colors
\definecolor{colorXAxis}{gray}{0.55}           % x-Axis color
\definecolor{colorBackground}{gray}{0.93}      % Background color (0.91)


% Distance between x-labels and the x-axis
\def \distXLabels{0.15}

% Distance between y-labels and the y-axis
\def \distYLabels{0.12}

% Width of the x-axis ticks
\def \xTickWidth{0.08}
% ==============================================================================


\fpAdd{\xNumTicks}{1}{\xNumTicksPOne}         % = xNumTicks + 1
\fpAdd{\yNumTicks}{1}{\yNumTicksPOne}

\FPadd \xEndPoint \xOrig \SizeX                % xEndPoint = xOrig + SizeX
\FPadd \yEndPoint \yOrig \SizeY                % yEndPoint = yOrig + SizeY

\FPset \unit 1

\FPsub \xRange \xMax \xMin			
\FPdiv \xScale \SizeX \xRange 
\FPdiv \xMultByOrigin \unit \xScale
\FPmul \xDataOrig  \xMultByOrigin \xOrig

\FPsub \yRange \yMax \yMin
\FPdiv \yScale \SizeY \yRange 
\FPdiv \yMultByOrigin \unit \yScale
\FPmul \yDataOrig  \yMultByOrigin \yOrig

\fpSub{\yOrig}{\distXLabels}{\xPosLabels}
\fpSub{\xOrig}{\distYLabels}{\yPosLabels}

\fpAdd{\yOrig}{\xTickWidth}{\xTickTop}

% Background
\psframe*[linecolor=colorBackground](\xOrig,\yOrig)(\xEndPoint,\yEndPoint)
									
% x-labels and x-ticks: dx-position, iB-label			
\multido{\nx=\xOrig+\xTickIncr, \iB=\xMin+\xIncrement}{\xNumTicksPOne}{	
	\rput[t](\nx,\xPosLabels){\small $\mathsf{\iB}$}
	\psline[linewidth=0.8pt,linecolor=colorXAxis](\nx,\yOrig)(\nx,\xTickTop)	
}						

% y-labels and lines			
\multido{\ny=\yOrig+\yTickIncr, \nB=\yMin+\yIncrement}{\yNumTicksPOne}{	
	\rput[r](\yPosLabels,\ny){\small $\mathsf{\nB}$}
	\psline[linecolor=white,linewidth=0.8pt](\xOrig,\ny)(\xEndPoint,\ny)
}						

% x-axis			
\psline[linewidth=1.2pt,linecolor=colorXAxis]{-}(\xOrig,\yOrig)(\xEndPoint,\yOrig)


